Code-to-Harness: Distilling Black-Box Optimizers from Self-Play

Can an agent learn a numerical search strategy through executable practice and then transfer that strategy as text? We study low-budget black-box optimization, where unaided language models remain well below strong classical optimizers. During development, an agent repeatedly writes and evaluates optimizer programs. It then distills the resulting program and practice record once into a 197-word primary Harness A, which is frozen before evaluation. Harness A reduces Gemini Flash regret by 48\% in an independent $N=30$ study ($p<.001$), enters the GP-BO performance range on the practice family, and lowers mean regret on all three held-out BBOB landscapes. The same text improves every tested Gemini executor and transfers to Claude Sonnet, reducing regret by 43\% and 49\% ($p\leq.005$). An independent end-to-end replication produces Harness B, a different program and text at the same performance tier. The same framework also attains the lowest regret on a sealed YouTube reward-tuning production benchmark. Executable practice is thus a viable way to discover a search policy, and language a portable medium for deploying it.

==> figures/transfer_compute_summary.tex <==
\begingroup
\definecolor{plotblue}{HTML}{0072B2}
\definecolor{plotgray}{HTML}{6F6F6F}
\definecolor{plotlight}{HTML}{B8B8B8}
\newcommand{\BasePoint}[3]{%
  \draw[plotgray,line width=0.55pt] ({#1-#2},#3)--({#1+#2},#3);
  \draw[plotgray,line width=0.55pt] ({#1-#2},{#3-0.06})--({#1-#2},{#3+0.06});
  \draw[plotgray,line width=0.55pt] ({#1+#2},{#3-0.06})--({#1+#2},{#3+0.06});
  \fill[plotgray] (#1,#3) circle (1.55pt);}
\newcommand{\HarnessPoint}[3]{%
  \draw[plotblue,line width=0.6pt] ({#1-#2},#3)--({#1+#2},#3);
  \draw[plotblue,line width=0.6pt] ({#1-#2},{#3-0.06})--({#1-#2},{#3+0.06});
  \draw[plotblue,line width=0.6pt] ({#1+#2},{#3-0.06})--({#1+#2},{#3+0.06});
  \node[draw=plotblue,fill=plotblue,minimum size=3.2pt,inner sep=0pt] at (#1,#3) {};}

\begin{minipage}[t]{0.485\linewidth}
  \centering
  \small\textbf{(a) Transfer across executors}\par\vspace{2pt}
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm]
    \foreach \x in {0,1.05,2.10,3.15,4.20}
      \draw[black!10,line width=0.45pt] (\x,0.28)--(\x,3.34);
    \draw[black,line width=0.55pt] (0,0.28)--(4.20,0.28);
    \foreach \x/\lab in {0/0,1.05/40,2.10/80,3.15/120,4.20/160}{
      \draw (\x,0.28)--(\x,0.22);
      \node[anchor=north,font=\scriptsize] at (\x,0.18) {\lab};}
    \node[font=\scriptsize] at (2.10,-0.27) {Final regret $\downarrow$};

    \node[anchor=east,font=\scriptsize] at (-0.10,3.00) {Flash-Lite};
    \node[anchor=east,font=\scriptsize] at (-0.10,2.20) {Flash};
    \node[anchor=east,font=\scriptsize] at (-0.10,1.40) {Pro};
    \node[anchor=east,font=\scriptsize] at (-0.10,0.60) {GPT-5 + sandbox};

    \draw[plotlight,line width=0.8pt] (1.924,2.93)--(2.916,3.07);
    \draw[plotlight,line width=0.8pt] (0.764,2.13)--(2.354,2.27);
    \draw[plotlight,line width=0.8pt] (0.588,1.33)--(2.137,1.47);
    \draw[plotlight,line width=0.8pt] (0.528,0.53)--(3.014,0.67);
    \BasePoint{2.916}{0.478}{3.07}
    \HarnessPoint{1.924}{0.738}{2.93}
    \BasePoint{2.354}{0.627}{2.27}
    \HarnessPoint{0.764}{0.255}{2.13}
    \BasePoint{2.137}{0.641}{1.47}
    \HarnessPoint{0.588}{0.218}{1.33}
    \BasePoint{3.014}{0.979}{0.67}
    \HarnessPoint{0.528}{0.273}{0.53}

    \fill[plotgray] (0.12,3.67) circle (1.55pt);
    \node[anchor=west,font=\scriptsize] at (0.23,3.67) {Base};
    \node[draw=plotblue,fill=plotblue,minimum size=3.2pt,inner sep=0pt] at (1.40,3.67) {};
    \node[anchor=west,font=\scriptsize] at (1.51,3.67) {One-shot harness};
  \end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.505\linewidth}
  \centering
  \small\textbf{(b) Test-time compute on Flash}\par\vspace{2pt}
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm]
    \foreach \x in {0,0.84,1.68,2.52,3.36,4.20}
      \draw[black!10,line width=0.45pt] (\x,0.20)--(\x,3.62);
    \draw[black,line width=0.55pt] (0,0.20)--(4.20,0.20);
    \foreach \x/\lab in {0/0,0.84/25,1.68/50,2.52/75,3.36/100,4.20/125}{
      \draw (\x,0.20)--(\x,0.14);
      \node[anchor=north,font=\scriptsize] at (\x,0.10) {\lab};}
    \node[font=\scriptsize] at (2.10,-0.35) {Final regret $\downarrow$};

    \node[anchor=east,font=\scriptsize] at (-0.10,3.42) {Base: default};
    \node[anchor=east,font=\scriptsize] at (-0.10,2.87) {Base: thinking};
    \node[anchor=east,font=\scriptsize] at (-0.10,2.32) {Base: sandbox + thinking};
    \node[anchor=east,font=\scriptsize] at (-0.10,1.57) {Harness: text};
    \node[anchor=east,font=\scriptsize] at (-0.10,1.02) {Harness: sandbox};
    \node[anchor=east,font=\scriptsize] at (-0.10,0.47) {Harness: sandbox + thinking};
    \draw[black!25,line width=0.45pt] (-2.15,1.95)--(4.20,1.95);

    \BasePoint{3.014}{0.803}{3.42}
    \BasePoint{2.513}{0.759}{2.87}
    \BasePoint{2.070}{0.840}{2.32}
    \HarnessPoint{0.978}{0.326}{1.57}
    \HarnessPoint{0.904}{0.400}{1.02}
    \HarnessPoint{1.169}{0.645}{0.47}

    \fill[plotgray] (0.10,3.88) circle (1.55pt);
    \node[anchor=west,font=\scriptsize] at (0.21,3.88) {Base};
    \node[draw=plotblue,fill=plotblue,minimum size=3.2pt,inner sep=0pt] at (1.38,3.88) {};
    \node[anchor=west,font=\scriptsize] at (1.49,3.88) {One-shot harness};
  \end{tikzpicture}}
\end{minipage}
\endgroup

